PyZX: Large Scale Automated Diagrammatic Reasoning

The ZX-calculus is a graphical language for reasoning about ZX-diagrams, a type of tensor networks that can represent arbitrary linear maps between qubits. Using the ZX-calculus, we can intuitively reason about quantum theory, and optimise and validate quantum circuits. In this paper we introduce PyZX, an open source library for automated reasoning with large ZX-diagrams. We give a brief introduction to the ZX-calculus, then show how PyZX implements methods for circuit optimisation, equality validation, and visualisation and how it can be used in tandem with other software. We end with a set of challenges that when solved would enhance the utility of automated diagrammatic reasoning.

==> figures/X-a-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=Z phase dot] (3) at (-4.25, 0) {$\alpha$};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=hadamard] (7) at (-3.5, 0) {};
		\node [style=hadamard] (8) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10.5, 0.75) {$\beta$};
		\node [style=none] (1) at (-9.5, 1.25) {};
		\node [style=none] (2) at (-12.25, 1.25) {};
		\node [style=none] (3) at (-12.25, 0) {};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style=none] (5) at (-9.5, 1) {};
		\node [style=none] (6) at (-12.25, 1) {};
		\node [style=none, rotate=90] (7) at (-12.5, 0.5) {...};
		\node [style=none, rotate=90] (8) at (-9.5, 0.5) {...};
		\node [style=none] (9) at (-13, 2.5) {};
		\node [style=Z phase dot] (10) at (-12, 2.25) {$\alpha$};
		\node [style=none] (11) at (-10, 2.75) {};
		\node [style=none] (12) at (-13, 2.75) {};
		\node [style=none] (13) at (-10, 1.5) {};
		\node [style=none, rotate=90] (14) at (-10, 2) {...};
		\node [style=none] (15) at (-10, 2.5) {};
		\node [style=none] (16) at (-13, 1.5) {};
		\node [style=none, rotate=90] (17) at (-12.75, 2) {...};
		\node [style=none] (18) at (-9.5, 1.5) {};
		\node [style=none] (19) at (-9.5, 2.75) {};
		\node [style=none] (20) at (-9.5, 2.5) {};
		\node [style=none] (21) at (-13, 1) {};
		\node [style=none] (22) at (-13, 0) {};
		\node [style=none] (23) at (-13, 1.25) {};
		\node [style=none] (24) at (-8.5, 1.5) {$=$};
		\node [style=none, rotate=90] (25) at (-11.25, 1.5) {...};
		\node [style=none] (26) at (-7.5, 2.75) {};
		\node [style=none] (27) at (-4, 2.25) {};
		\node [style=none, rotate=90] (28) at (-7, 1.25) {...};
		\node [style=none] (29) at (-4, 0) {};
		\node [style=none, rotate=90] (30) at (-4.25, 1.25) {...};
		\node [style=none] (31) at (-7.5, 2.25) {};
		\node [style=Z phase dot] (32) at (-5.75, 1.5) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (-4, 2.75) {};
		\node [style=none] (34) at (-7.5, 0) {};
		\node [style=none] (35) at (-8.5, 2.25) {\footnotesize $(\bm f)$};
		\node [style=Z phase dot] (36) at (-6.25, -3) {$\ (\textrm{-}1)^a \alpha\ $};
		\node [style=none] (37) at (-4, -1.25) {};
		\node [style=none] (38) at (-8.5, -3) {$=$};
		\node [style=none] (39) at (-7.5, -3) {};
		\node [style=none] (40) at (-4, -4.25) {};
		\node [style=X phase dot] (41) at (-4.75, -2.25) {$a\pi$};
		\node [style=X phase dot] (42) at (-4.75, -4.25) {$a\pi$};
		\node [style=X phase dot] (43) at (-12, -3) {$a \pi$};
		\node [style=none] (44) at (-9.5, -1.5) {};
		\node [style=Z phase dot] (45) at (-11, -3) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-9.75, -3.25) {...};
		\node [style=none] (47) at (-4, -2.25) {};
		\node [style=none, rotate=90] (48) at (-4.75, -3.25) {...};
		\node [style=none] (49) at (-9.5, -2.5) {};
		\node [style=none] (50) at (-12.75, -3) {};
		\node [style=none] (51) at (-9.5, -4.25) {};
		\node [style=X phase dot] (52) at (-4.75, -1.25) {$a\pi$};
		\node [style=none] (53) at (-8.5, -2.25) {\footnotesize $(\bm \pi)$};
		\node [style=X phase dot] (54) at (3, -1.25) {$a\pi$};
		\node [style=none, rotate=90] (55) at (3.75, -3) {...};
		\node [style=X phase dot] (56) at (3, -2.25) {$a\pi$};
		\node [style=Z phase dot] (57) at (-0.75, -2.75) {$\alpha$};
		\node [style=none] (58) at (0.5, -3.75) {};
		\node [style=none] (59) at (1.5, -2.75) {$=$};
		\node [style=none] (60) at (4, -3.75) {};
		\node [style=none] (61) at (0.5, -2.25) {};
		\node [style=none] (62) at (4, -1.25) {};
		\node [style=none, rotate=90] (63) at (0.25, -3) {...};
		\node [style=none] (64) at (4, -2.25) {};
		\node [style=X phase dot] (65) at (3, -3.75) {$a\pi$};
		\node [style=none] (66) at (1.5, -2) {\footnotesize $(\bm c)$};
		\node [style=none] (67) at (0.5, -1.25) {};
		\node [style=X phase dot] (68) at (-1.75, -2.75) {$a\pi$};
		\node [style=hadamard] (69) at (4.25, 2.5) {};
		\node [style=Z phase dot] (70) at (-1, 1.25) {$\alpha$};
		\node [style=none] (71) at (2.25, 1.25) {};
		\node [style=none, rotate=90] (72) at (4.25, 1) {...};
		\node [style=none] (73) at (1.5, 1.25) {$=$};
		\node [style=hadamard] (74) at (4.25, 0.25) {};
		\node [style=none] (75) at (-2.5, 1.25) {};
		\node [style=X phase dot] (76) at (3.25, 1.25) {$\alpha$};
		\node [style=none] (77) at (4.75, 2.5) {};
		\node [style=hadamard] (78) at (-1.75, 1.25) {};
		\node [style=none] (79) at (4.75, 1.75) {};
		\node [style=hadamard] (80) at (4.25, 1.75) {};
		\node [style=none] (81) at (0.5, 0.25) {};
		\node [style=none] (82) at (4.75, 0.25) {};
		\node [style=none, rotate=90] (83) at (0.25, 1) {...};
		\node [style=none] (84) at (0.5, 2.5) {};
		\node [style=none] (85) at (0.5, 1.75) {};
		\node [style=none] (86) at (1.5, 2) {\footnotesize $(\bm{h})$};
		\node [style=Z dot] (87) at (7, 2.5) {};
		\node [style=none] (88) at (6.25, 2.5) {};
		\node [style=none] (89) at (7.75, 2.5) {};
		\node [style=none] (90) at (9.75, 2.5) {};
		\node [style=none] (91) at (10.75, 2.5) {};
		\node [style=none] (92) at (8.75, 3.25) {\footnotesize $(\bm{i1})$};
		\node [style=none] (93) at (8.75, 2.5) {$=$};
		\node [style=none] (94) at (8.75, 0.25) {$=$};
		\node [style=none] (95) at (8.75, 1) {\footnotesize $(\bm{i2})$};
		\node [style=none] (96) at (10.75, 0.25) {};
		\node [style=none] (97) at (7.75, 0.25) {};
		\node [style=none] (98) at (6.25, 0.25) {};
		\node [style=none] (99) at (9.75, 0.25) {};
		\node [style=hadamard] (100) at (6.75, 0.25) {};
		\node [style=hadamard] (101) at (7.25, 0.25) {};
		\node [style=none] (102) at (8.75, -1.75) {\footnotesize $(\bm b)$};
		\node [style=X dot] (103) at (11.75, -3.25) {};
		\node [style=none] (104) at (12.5, -1.75) {};
		\node [style=X dot] (105) at (6, -2.5) {};
		\node [style=Z dot] (106) at (7.25, -2.5) {};
		\node [style=none] (107) at (9.5, -3.25) {};
		\node [style=none] (108) at (5.25, -1.75) {};
		\node [style=none] (109) at (9.5, -1.75) {};
		\node [style=Z dot] (110) at (10.25, -1.75) {};
		\node [style=none] (111) at (8, -1.75) {};
		\node [style=none] (112) at (8.75, -2.5) {$=$};
		\node [style=none] (113) at (5.25, -3.25) {};
		\node [style=X dot] (114) at (11.75, -1.75) {};
		\node [style=none] (115) at (12.5, -3.25) {};
		\node [style=Z dot] (116) at (10.25, -3.25) {};
		\node [style=none] (117) at (8, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=180] (0) to (6.center);
		\draw [in=165, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=-15] (10) to (13.center);
		\draw [in=180, out=22] (10) to (15.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (3.center);
		\draw [bend left] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-60, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=45, looseness=0.75] (45) to (49.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=180, out=30] (36) to (41);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (47.center) to (41);
		\draw (40.center) to (42);
		\draw [in=180, out=-60, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=45, looseness=0.75] (57) to (61.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (64.center) to (56);
		\draw (60.center) to (65);
		\draw [in=180, out=-60, looseness=0.75] (70) to (81.center);
		\draw [in=180, out=45, looseness=0.75] (70) to (85.center);
		\draw [in=180, out=75, looseness=0.75] (70) to (84.center);
		\draw [in=180, out=0, looseness=0.75] (78) to (70);
		\draw (75.center) to (78);
		\draw [in=-60, out=180, looseness=0.75] (74) to (76);
		\draw [in=0, out=180, looseness=0.75] (76) to (71.center);
		\draw [in=180, out=45, looseness=0.75] (76) to (80);
		\draw [in=75, out=180, looseness=0.75] (69) to (76);
		\draw (77.center) to (69);
		\draw (79.center) to (80);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/blue-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=Z dot] (4) at (-3.75, 0.5) {};
		\node [style=Z dot] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-4, 1.5) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=hadamard] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (3.75, -1.75) {};
		\node [style=Z dot] (20) at (3.75, -0.75) {};
		\node [style=Z dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=none] (23) at (2.5, -1.25) {};
		\node [style=none] (24) at (4.25, 0.25) {};
		\node [style=none] (25) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (2.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (7.center) to (5);
		\draw (6.center) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw (24.center) to (20);
		\draw (20) to (19.center);
		\draw (25.center) to (21);
		\draw (21) to (18.center);
		\draw (23.center) to (20);
		\draw (22.center) to (21);
		\draw (21) to (17);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=X dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=X dot] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=hadamard] (6) at (-3.5, -0.5) {};
		\node [style=hadamard] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
		\node [style=Z dot] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=Z dot] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=hadamard] (15) at (1, 0) {};
		\node [style=none] (16) at (2.75, 0) {$=$};
		\node [style=Z dot] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=Z dot] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (5.5, -0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
		\draw (9) to (11);
		\draw (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14.center) to (11);
		\draw (11) to (13.center);
		\draw [style=hadamard edge] (17) to (19);
		\draw (17) to (20.center);
		\draw (17) to (18.center);
		\draw (22.center) to (19);
		\draw (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edge-cases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=X dot] (2) at (-1.5, -0.5) {};
		\node [style=X dot] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (0, -0.5) {=};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (3.25, -1) {};
		\node [style=X dot] (9) at (2.75, -0.5) {};
		\node [style=X phase dot] (10) at (1.5, -0.5) {$\pi$};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none, rotate=90] (13) at (-1, -0.5) {...};
		\node [style=none, rotate=90] (14) at (-3.5, -0.5) {...};
		\node [style=none, rotate=90] (15) at (0.75, -0.5) {...};
		\node [style=none, rotate=90] (16) at (3.25, -0.5) {...};
		\node [style=none] (17) at (-3.5, 2.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=X dot] (19) at (-1.5, 1.75) {};
		\node [style=X dot] (20) at (-3, 1.75) {};
		\node [style=none] (21) at (-1, 2.25) {};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=none] (23) at (0, 1.75) {=};
		\node [style=none] (24) at (1, 2.25) {};
		\node [style=none] (25) at (3.25, 1.25) {};
		\node [style=X dot] (26) at (2.75, 1.75) {};
		\node [style=X dot] (27) at (1.5, 1.75) {};
		\node [style=none] (28) at (3.25, 2.25) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none, rotate=90] (30) at (-1, 1.75) {...};
		\node [style=none, rotate=90] (31) at (-3.5, 1.75) {...};
		\node [style=none, rotate=90] (32) at (1, 1.75) {...};
		\node [style=none, rotate=90] (33) at (3.25, 1.75) {...};
		\node [style=none] (34) at (5.75, 2.25) {};
		\node [style=none] (35) at (8.25, 1.25) {};
		\node [style=X dot] (36) at (7.75, 1.75) {};
		\node [style=Z dot] (37) at (6.25, 1.75) {};
		\node [style=none] (38) at (8.25, 2.25) {};
		\node [style=none] (39) at (5.75, 1.25) {};
		\node [style=none] (40) at (9.25, 1.75) {=};
		\node [style=none] (41) at (10.25, 2.25) {};
		\node [style=none] (42) at (12.5, 1.25) {};
		\node [style=X dot] (43) at (12, 1.75) {};
		\node [style=Z dot] (44) at (10.75, 1.75) {};
		\node [style=none] (45) at (12.5, 2.25) {};
		\node [style=none] (46) at (10.25, 1.25) {};
		\node [style=none, rotate=90] (47) at (8.25, 1.75) {...};
		\node [style=none, rotate=90] (48) at (5.75, 1.75) {...};
		\node [style=none, rotate=90] (49) at (10.25, 1.75) {...};
		\node [style=none, rotate=90] (50) at (12.5, 1.75) {...};
		\node [style=none] (51) at (-13.25, 0) {};
		\node [style=none] (52) at (-10.75, -1) {};
		\node [style=Z dot] (53) at (-11.25, -0.5) {};
		\node [style=Z dot] (54) at (-12.75, -0.5) {};
		\node [style=none] (55) at (-10.75, 0) {};
		\node [style=none] (56) at (-13.25, -1) {};
		\node [style=none] (57) at (-9.75, -0.5) {=};
		\node [style=none] (58) at (-9, 0.25) {};
		\node [style=none] (59) at (-6.5, -1) {};
		\node [style=Z dot] (60) at (-7, -0.5) {};
		\node [style=Z phase dot] (61) at (-8.25, -0.5) {$\pi$};
		\node [style=none] (62) at (-6.5, 0) {};
		\node [style=none] (63) at (-9, -1.25) {};
		\node [style=none, rotate=90] (64) at (-10.75, -0.5) {...};
		\node [style=none, rotate=90] (65) at (-13.25, -0.5) {...};
		\node [style=none, rotate=90] (66) at (-9, -0.5) {...};
		\node [style=none, rotate=90] (67) at (-6.5, -0.5) {...};
		\node [style=none] (68) at (-13.25, 2.25) {};
		\node [style=none] (69) at (-10.75, 1.25) {};
		\node [style=Z dot] (70) at (-11.25, 1.75) {};
		\node [style=Z dot] (71) at (-12.75, 1.75) {};
		\node [style=none] (72) at (-10.75, 2.25) {};
		\node [style=none] (73) at (-13.25, 1.25) {};
		\node [style=none] (74) at (-9.75, 1.75) {=};
		\node [style=none] (75) at (-8.75, 2.25) {};
		\node [style=none] (76) at (-6.5, 1.25) {};
		\node [style=Z dot] (77) at (-7, 1.75) {};
		\node [style=Z dot] (78) at (-8.25, 1.75) {};
		\node [style=none] (79) at (-6.5, 2.25) {};
		\node [style=none] (80) at (-8.75, 1.25) {};
		\node [style=none, rotate=90] (81) at (-10.75, 1.75) {...};
		\node [style=none, rotate=90] (82) at (-13.25, 1.75) {...};
		\node [style=none, rotate=90] (83) at (-8.75, 1.75) {...};
		\node [style=none, rotate=90] (84) at (-6.5, 1.75) {...};
		\node [style=none] (85) at (-13.25, -2.25) {};
		\node [style=none] (86) at (-10.75, -3.25) {};
		\node [style=Z dot] (87) at (-11.25, -2.75) {};
		\node [style=Z dot] (88) at (-12.75, -2.75) {};
		\node [style=none] (89) at (-10.75, -2.25) {};
		\node [style=none] (90) at (-13.25, -3.25) {};
		\node [style=none] (91) at (-9.75, -2.75) {=};
		\node [style=none] (92) at (-8.75, -2.25) {};
		\node [style=none] (93) at (-6.5, -3.25) {};
		\node [style=Z dot] (94) at (-7, -2.75) {};
		\node [style=Z dot] (95) at (-8.25, -2.75) {};
		\node [style=none] (96) at (-6.5, -2.25) {};
		\node [style=none] (97) at (-8.75, -3.25) {};
		\node [style=none, rotate=90] (98) at (-10.75, -2.75) {...};
		\node [style=none, rotate=90] (99) at (-13.25, -2.75) {...};
		\node [style=none, rotate=90] (100) at (-8.75, -2.75) {...};
		\node [style=none, rotate=90] (101) at (-6.5, -2.75) {...};
		\node [style=none] (102) at (-3.5, -2.25) {};
		\node [style=none] (103) at (-1, -3.25) {};
		\node [style=X dot] (104) at (-1.5, -2.75) {};
		\node [style=X dot] (105) at (-3, -2.75) {};
		\node [style=none] (106) at (-1, -2.25) {};
		\node [style=none] (107) at (-3.5, -3.25) {};
		\node [style=none] (108) at (0, -2.75) {=};
		\node [style=none] (109) at (1, -2.25) {};
		\node [style=none] (110) at (3.25, -3.25) {};
		\node [style=X dot] (111) at (2.75, -2.75) {};
		\node [style=X dot] (112) at (1.5, -2.75) {};
		\node [style=none] (113) at (3.25, -2.25) {};
		\node [style=none] (114) at (1, -3.25) {};
		\node [style=none, rotate=90] (115) at (-1, -2.75) {...};
		\node [style=none, rotate=90] (116) at (-3.5, -2.75) {...};
		\node [style=none, rotate=90] (117) at (1, -2.75) {...};
		\node [style=none, rotate=90] (118) at (3.25, -2.75) {...};
		\node [style=none] (119) at (5.75, 0) {};
		\node [style=none] (121) at (7.75, -0.5) {};
		\node [style=Z dot] (122) at (6.25, -0.5) {};
		\node [style=none] (124) at (5.75, -1) {};
		\node [style=none] (125) at (9.25, -0.5) {=};
		\node [style=none] (126) at (10.25, 0) {};
		\node [style=Z dot] (129) at (10.75, -0.5) {};
		\node [style=none] (131) at (10.25, -1) {};
		\node [style=none, rotate=90] (133) at (5.75, -0.5) {...};
		\node [style=none, rotate=90] (134) at (10.25, -0.5) {...};
		\node [style=none] (135) at (5.75, -2.25) {};
		\node [style=none] (136) at (7.75, -2.75) {};
		\node [style=Z dot] (137) at (6.25, -2.75) {};
		\node [style=none] (138) at (5.75, -3.25) {};
		\node [style=none] (139) at (9.25, -2.75) {=};
		\node [style=none] (140) at (10, -2) {};
		\node [style=Z phase dot] (141) at (10.75, -2.75) {$\pi$};
		\node [style=none] (142) at (10, -3.5) {};
		\node [style=none, rotate=90] (143) at (5.75, -2.75) {...};
		\node [style=none, rotate=90] (144) at (10, -2.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (1.center);
		\draw (5.center) to (3);
		\draw (3) to (0.center);
		\draw [bend right] (3) to (2);
		\draw [style=hadamard edge, bend left] (3) to (2);
		\draw (11.center) to (9);
		\draw (9) to (8.center);
		\draw (12.center) to (10);
		\draw (10) to (7.center);
		\draw (10) to (9);
		\draw (21.center) to (19);
		\draw (19) to (18.center);
		\draw (22.center) to (20);
		\draw (20) to (17.center);
		\draw [bend right] (20) to (19);
		\draw [bend left] (20) to (19);
		\draw (28.center) to (26);
		\draw (26) to (25.center);
		\draw (29.center) to (27);
		\draw (27) to (24.center);
		\draw (27) to (26);
		\draw (38.center) to (36);
		\draw (36) to (35.center);
		\draw (39.center) to (37);
		\draw (37) to (34.center);
		\draw [bend right] (37) to (36);
		\draw [bend left] (37) to (36);
		\draw (45.center) to (43);
		\draw (43) to (42.center);
		\draw (46.center) to (44);
		\draw (44) to (41.center);
		\draw (55.center) to (53);
		\draw (53) to (52.center);
		\draw (56.center) to (54);
		\draw (54) to (51.center);
		\draw [bend right] (54) to (53);
		\draw [style=hadamard edge, bend left] (54) to (53);
		\draw (62.center) to (60);
		\draw (60) to (59.center);
		\draw (63.center) to (61);
		\draw (61) to (58.center);
		\draw (61) to (60);
		\draw (72.center) to (70);
		\draw (70) to (69.center);
		\draw (73.center) to (71);
		\draw (71) to (68.center);
		\draw [bend right] (71) to (70);
		\draw [bend left] (71) to (70);
		\draw (79.center) to (77);
		\draw (77) to (76.center);
		\draw (80.center) to (78);
		\draw (78) to (75.center);
		\draw (78) to (77);
		\draw (89.center) to (87);
		\draw (87) to (86.center);
		\draw (90.center) to (88);
		\draw (88) to (85.center);
		\draw [style=hadamard edge, bend right] (88) to (87);
		\draw [style=hadamard edge, bend left] (88) to (87);
		\draw (96.center) to (94);
		\draw (94) to (93.center);
		\draw (97.center) to (95);
		\draw (95) to (92.center);
		\draw (106.center) to (104);
		\draw (104) to (103.center);
		\draw (107.center) to (105);
		\draw (105) to (102.center);
		\draw [style=hadamard edge, bend right] (105) to (104);
		\draw [style=hadamard edge, bend left] (105) to (104);
		\draw (113.center) to (111);
		\draw (111) to (110.center);
		\draw (114.center) to (112);
		\draw (112) to (109.center);
		\draw (124.center) to (122);
		\draw (122) to (119.center);
		\draw [in=270, out=-60, looseness=1.25] (122) to (121.center);
		\draw [in=90, out=60, looseness=1.25] (122) to (121.center);
		\draw (131.center) to (129);
		\draw (129) to (126.center);
		\draw (138.center) to (137);
		\draw (137) to (135.center);
		\draw [style=hadamard edge, in=270, out=-60, looseness=1.25] (137) to (136.center);
		\draw [style=hadamard edge, in=90, out=60, looseness=1.25] (137) to (136.center);
		\draw (142.center) to (141);
		\draw (141) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=hadamard] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=Z phase dot] (5) at (1.5, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (2.5, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (3.5, 0) {$\frac\pi2$};
		\node [style=none] (8) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5.75, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (-2.75, 0) {$\beta$};
		\node [style=Z dot] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-7, 1) {};
		\node [style=none] (6) at (-7, -1) {};
		\node [style=none, rotate=90] (7) at (-6.75, 0) {\ldots};
		\node [style=none, rotate=90] (8) at (-1.75, 0) {\ldots};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=Z phase dot] (19) at (2.5, 0) {$\alpha$};
		\node [style=Z phase dot] (20) at (5.5, 0) {$\beta$};
		\node [style=none] (22) at (7, 1) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none, rotate=90] (26) at (1.5, 0) {\ldots};
		\node [style=none, rotate=90] (27) at (6.5, 0) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (5.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw (25.center) to (19);
		\draw (19) to (24.center);
		\draw (20) to (22.center);
		\draw (20) to (23.center);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schematic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 8.75) {};
		\node [style=none] (1) at (-10.75, -0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (2.75, 8.75) {};
		\node [style=none] (4) at (-9, 7.75) {\Large PyZX};
		\node [style=none] (5) at (-0.55, 5.95) {\large Circuit};
		\node [style=none] (6) at (-0.5, 2.25) {\parbox{1.7cm}{\small\centering ZX\\diagram}};
		\node [style=none] (7) at (-1, 3.45) {};
		\node [style=none] (8) at (-1.25, 5) {};
		\node [style=none] (9) at (-2.55, 4.175) {\parbox{1.4cm}{\tiny\centering circuit\\extract}};
		\node [style=none] (10) at (0.25, 5) {};
		\node [style=none] (11) at (0.25, 3.45) {};
		\node [style=none] (16) at (7.25, 8.375) {\footnotesize Circuit Formats};
		\node [style=none] (17) at (7.25, 7.25) {\scriptsize QASM};
		\node [style=none] (18) at (7.25, 6.5) {\scriptsize.QC};
		\node [style=none] (19) at (7.25, 5.75) {\scriptsize QUIPPER};
		\node [style=none] (20) at (7.25, 4.375) {\footnotesize Visualisation};
		\node [style=none] (25) at (7.25, 3.125) {\scriptsize Matplotlib};
		\node [style=none] (26) at (5.5, 2.375) {\scriptsize D3};
		\node [style=none] (27) at (8.75, 2.375) {\scriptsize Tikz};
		\node [style=none] (28) at (-1.5, 6.75) {};
		\node [style=none] (29) at (0.5, 6.75) {};
		\node [style=none] (30) at (-0.375, 8) {\tiny optimize};
		\node [style=none] (31) at (-1.5, 1.05) {};
		\node [style=none] (32) at (0.5, 1.05) {};
		\node [style=none] (33) at (-0.5, 0) {\tiny simplify};
		\node [style=none] (34) at (4, 2.75) {};
		\node [style=none] (35) at (1.5, 2.75) {};
		\node [style=none] (36) at (1.25, 6.25) {};
		\node [style=none] (37) at (4, 6.75) {};
		\node [style=none] (38) at (4, 6.25) {};
		\node [style=none] (39) at (1.25, 5.75) {};
		\node [style=none] (44) at (-8.25, 5) {\small Validation};
		\node [style=none] (46) at (-2.25, 6) {};
		\node [style=none] (47) at (-6.25, 5.25) {};
		\node [style=none] (48) at (-2.25, 2.25) {};
		\node [style=none] (49) at (-6.25, 2) {};
		\node [style=none] (50) at (7.25, 1) {\footnotesize Quantomatic};
		\node [style=none] (55) at (7.25, 0) {\scriptsize qGraph files};
		\node [style=none] (56) at (1.5, 2.25) {};
		\node [style=none] (57) at (4, 0.25) {};
		\node [style=none] (58) at (4, -0.25) {};
		\node [style=none] (59) at (1.5, 1.75) {};
		\node [style=none] (60) at (-8.25, 2) {\tiny NumPy tensor};
		\node [style=none] (61) at (-8.25, 2.75) {};
		\node [style=none] (62) at (-8.25, 4.25) {};
		\node [style=none] (67) at (4.5, 7) {};
		\node [style=none] (68) at (5.25, 7.75) {};
		\node [style=none] (69) at (4.5, 6) {};
		\node [style=none] (70) at (5.25, 5.25) {};
		\node [style=none] (71) at (9.25, 7.75) {};
		\node [style=none] (72) at (10, 7) {};
		\node [style=none] (73) at (10, 6) {};
		\node [style=none] (74) at (9.25, 5.25) {};
		\node [style=none] (78) at (4.5, 3) {};
		\node [style=none] (79) at (5.25, 3.75) {};
		\node [style=none] (80) at (4.5, 2.5) {};
		\node [style=none] (81) at (5.25, 1.75) {};
		\node [style=none] (82) at (9.25, 3.75) {};
		\node [style=none] (83) at (10, 3) {};
		\node [style=none] (84) at (10, 2.5) {};
		\node [style=none] (85) at (9.25, 1.75) {};
		\node [style=none] (89) at (4.5, 0) {};
		\node [style=none] (90) at (5.25, 0.5) {};
		\node [style=none] (91) at (4.5, 0) {};
		\node [style=none] (92) at (5.25, -0.5) {};
		\node [style=none] (93) at (9.25, 0.5) {};
		\node [style=none] (94) at (10, 0) {};
		\node [style=none] (95) at (10, 0) {};
		\node [style=none] (96) at (9.25, -0.5) {};
		\node [style=none] (98) at (-10, 2) {};
		\node [style=none] (99) at (-9.25, 2.5) {};
		\node [style=none] (100) at (-10, 2) {};
		\node [style=none] (101) at (-9.25, 1.5) {};
		\node [style=none] (102) at (-7.25, 2.5) {};
		\node [style=none] (103) at (-6.5, 2) {};
		\node [style=none] (104) at (-6.5, 2) {};
		\node [style=none] (105) at (-7.25, 1.5) {};
		\node [style=none] (118) at (-2.15, 2.375) {};
		\node [style=none] (119) at (-1.4, 3.125) {};
		\node [style=none] (120) at (-2.15, 2.125) {};
		\node [style=none] (121) at (-1.4, 1.375) {};
		\node [style=none] (122) at (0.6, 3.125) {};
		\node [style=none] (123) at (1.35, 2.375) {};
		\node [style=none] (124) at (1.35, 2.125) {};
		\node [style=none] (125) at (0.6, 1.375) {};
		\node [style=none] (127) at (-2.05, 6.025) {};
		\node [style=none] (128) at (-1.25, 6.625) {};
		\node [style=none] (129) at (-2.05, 6) {};
		\node [style=none] (130) at (-1.25, 5.275) {};
		\node [style=none] (131) at (0.225, 6.625) {};
		\node [style=none] (132) at (0.975, 5.925) {};
		\node [style=none] (133) at (0.975, 5.95) {};
		\node [style=none] (134) at (0.225, 5.275) {};
		\node [style=none] (137) at (-10, 5.025) {};
		\node [style=none] (138) at (-9.25, 5.525) {};
		\node [style=none] (139) at (-10, 5.025) {};
		\node [style=none] (140) at (-9.25, 4.525) {};
		\node [style=none] (141) at (-7.25, 5.525) {};
		\node [style=none] (142) at (-6.5, 5.025) {};
		\node [style=none] (143) at (-6.5, 5.025) {};
		\node [style=none] (144) at (-7.25, 4.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [style=diredge, bend left=45] (7.center) to (8.center);
		\draw [style=diredge, bend left] (10.center) to (11.center);
		\draw [style=diredge, bend left=90, looseness=1.25] (28.center) to (29.center);
		\draw [style=diredge, bend right=90] (31.center) to (32.center);
		\draw [style=diredge] (35.center) to (34.center);
		\draw [style=diredge] (36.center) to (37.center);
		\draw [style=diredge] (38.center) to (39.center);
		\draw [style=diredge] (46.center) to (47.center);
		\draw [style=diredge] (56.center) to (57.center);
		\draw [style=diredge] (58.center) to (59.center);
		\draw [style=diredge] (48.center) to (49.center);
		\draw [style=diredge] (61.center) to (62.center);
		\draw [bend left=45] (67.center) to (68.center);
		\draw [bend right=45, looseness=1.25] (69.center) to (70.center);
		\draw (69.center) to (67.center);
		\draw (70.center) to (74.center);
		\draw [bend right=45] (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [bend right=45] (72.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw [bend left=45] (78.center) to (79.center);
		\draw [bend right=45, looseness=1.25] (80.center) to (81.center);
		\draw (80.center) to (78.center);
		\draw (81.center) to (85.center);
		\draw [bend right=45] (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [bend right=45] (83.center) to (82.center);
		\draw (82.center) to (79.center);
		\draw [in=-180, out=90] (89.center) to (90.center);
		\draw [in=-180, out=-90] (91.center) to (92.center);
		\draw (91.center) to (89.center);
		\draw (92.center) to (96.center);
		\draw [in=-90, out=0] (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw [in=0, out=90] (94.center) to (93.center);
		\draw (93.center) to (90.center);
		\draw [in=-180, out=90] (98.center) to (99.center);
		\draw [in=-180, out=-90] (100.center) to (101.center);
		\draw (100.center) to (98.center);
		\draw (101.center) to (105.center);
		\draw [in=-90, out=0] (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw [in=0, out=90] (103.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw [bend left=45] (118.center) to (119.center);
		\draw [bend right=45, looseness=1.25] (120.center) to (121.center);
		\draw (120.center) to (118.center);
		\draw (121.center) to (125.center);
		\draw [bend right=45] (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw [bend right=45] (123.center) to (122.center);
		\draw (122.center) to (119.center);
		\draw (129.center) to (127.center);
		\draw (130.center) to (134.center);
		\draw (133.center) to (132.center);
		\draw (131.center) to (128.center);
		\draw [in=90, out=180, looseness=1.25] (128.center) to (127.center);
		\draw [in=180, out=-90, looseness=1.25] (129.center) to (130.center);
		\draw [in=-90, out=0] (134.center) to (133.center);
		\draw [in=90, out=0] (131.center) to (132.center);
		\draw [in=-180, out=90] (137.center) to (138.center);
		\draw [in=-180, out=-90] (139.center) to (140.center);
		\draw (139.center) to (137.center);
		\draw (140.center) to (144.center);
		\draw [in=-90, out=0] (144.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw [in=0, out=90] (142.center) to (141.center);
		\draw (141.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

